Adapters Strike Back

Adapters provide an efficient and lightweight mechanism for adapting trained transformer models to a variety of different tasks. However, they have often been found to be outperformed by other adaptation mechanisms, including low-rank adaptation. In this paper, we provide an in-depth study of adapters, their internal structure, as well as various implementation choices. We uncover pitfalls for using adapters and suggest a concrete, improved adapter architecture, called Adapter+, that not only outperforms previous adapter implementations but surpasses a number of other, more complex adaptation mechanisms in several challenging settings. Despite this, our suggested adapter is highly robust and, unlike previous work, requires little to no manual intervention when addressing a novel scenario. Adapter+ reaches state-of-the-art average accuracy on the VTAB benchmark, even without a per-task hyperparameter optimization.

==> fig/barplot.tex <==

\def\plotwidth{6cm}
\def\barwidth{0.4cm}

\newenvironment{barplot}[1][Title]{
    \begin{axis}[
		ybar=-\barwidth,
		axis x line*=bottom,
		axis y line*=left,
		height=3.5cm, width=\plotwidth,
		bar width=\barwidth,
		enlarge x limits={abs=0.5cm},
		ylabel={Accuracy (\%)},
		symbolic x coords={LoRA, VPT $\circlearrowright$, SSF $\circlearrowright$, FacT $\circlearrowright$, Consol., SPT $\circlearrowright$, Adapter+},
		xtick={LoRA, VPT $\circlearrowright$, SSF $\circlearrowright$, FacT $\circlearrowright$, Consol., SPT $\circlearrowright$, Adapter+},
		x tick label style={rotate=45, anchor=east, align=left},
		nodes near coords={
            \pgfmathprintnumber[zerofill,precision=1]{\pgfplotspointmeta}
        },
		nodes near coords align={vertical},
		title=\footnotesize\textbf{#1},
		font=\sffamily\scriptsize,
	]
}
{\end{axis}}


\begin{tikzpicture}
\begin{barplot}[Natural]
    \addplot[lora,fill,text=black] coordinates {(LoRA,82.4)};
	\addplot[vpt,fill,text=black] coordinates {(VPT $\circlearrowright$,82.5)};
	\addplot[ssf,fill,text=black] coordinates {(SSF $\circlearrowright$,80.3)};
	\addplot[fact,fill,text=black] coordinates {(FacT $\circlearrowright$,82.6)};
	\addplot[cons,fill,text=black] coordinates {(Consol.,82.4)};
	\addplot[spt,fill,text=black] coordinates {(SPT $\circlearrowright$,82.2)};
	\addplot[adp,fill,text=black] coordinates {(Adapter+,84.0)};
\end{barplot}

\begin{scope}[xshift=\plotwidth-0.3cm]
\begin{barplot}[Specialized]
    \addplot[lora,fill,text=black] coordinates {(LoRA,84.3)};
	\addplot[vpt,fill,text=black] coordinates {(VPT $\circlearrowright$,84.6)};
	\addplot[ssf,fill,text=black] coordinates {(SSF $\circlearrowright$,85.7)};
	\addplot[fact,fill,text=black] coordinates {(FacT $\circlearrowright$,84.7)};
	\addplot[cons,fill,text=black] coordinates {(Consol.,86.3)};
	\addplot[spt,fill,text=black] coordinates {(SPT $\circlearrowright$,85.3)};
	\addplot[adp,fill,text=black] coordinates {(Adapter+,86.5)};
\end{barplot}
\end{scope}

\begin{scope}[xshift=2*\plotwidth-0.6cm]
\begin{barplot}[Structured]
    \addplot[lora,fill,text=black] coordinates {(LoRA,60.1)};
	\addplot[vpt,fill,text=black] coordinates {(VPT $\circlearrowright$,62.1)};
	\addplot[ssf,fill,text=black] coordinates {(SSF $\circlearrowright$,58.0)};
	\addplot[fact,fill,text=black] coordinates {(FacT $\circlearrowright$,62.3)};
	\addplot[cons,fill,text=black] coordinates {(Consol.,60.9)};
	\addplot[spt,fill,text=black] coordinates {(SPT $\circlearrowright$,60.5)};
	\addplot[adp,fill,text=black] coordinates {(Adapter+,63.3)};
\end{barplot}
\end{scope}
\end{tikzpicture}   


==> fig/params_accuracy.tex <==

\def\marksize{3.5pt}
\begin{tikzpicture}
    \begin{axis}[
        axis background/.style={fill=gray!10},
        grid,
        every major grid/.style = {style={white, thick}},
        tick label style={major tick length=0pt},
        axis line style={white},
        legend image post style={scale=0.68}, %
        legend style={
            font=\sffamily\scriptsize,
            nodes={scale=0.68, transform shape}, %
            at={(0.088,0.126)},
            anchor=west,
            draw=gray!30,
            /tikz/every even column/.append style={column sep=0.17cm}
        },
        legend columns=4,
        transpose legend,
        xlabel={\#\,Parameters (M)},
        ylabel={Accuracy (\%)},
        font=\sffamily\footnotesize,
    ]%
        \addplot[ %
            adp,
            dotted,
            line cap=round,
            thick,
            mark=diamond*,
            mark size=\marksize,
            mark options={solid, thin},
        ] coordinates {(0.07,76.3)(0.09,76.9)(0.13,77.4)(0.20,77.6)(0.35,77.6)};
        \addplot[ %
            adp,
            dotted,
            line cap=round,
            thick,
            mark=pentagon*,
            mark size=0.9*\marksize,
            mark options={solid, thin},
        ] coordinates {(0.11,77.4)(0.16,77.7)(0.27,77.9)};
        
         \addplot[ %
            fact,
            dotted,
            line cap=round,
            thick,
            mark=triangle,
            mark size=\marksize,
            mark options={solid, thin},
        ] coordinates {(0.05,74.0)(0.1,75.6)};
        \addplot[ %
            fact,
            dotted,
            line cap=round,
            thick,
            mark=triangle*,
            mark size=\marksize,
            mark options={solid, thin},
        ] coordinates {(0.05,75.5)(0.1,76.5)};
        
        \addplot[ %
            spt,
            dotted,
            line cap=round,
            thick,
            mark=diamond,
            mark size=\marksize,
            mark options={solid, thin},
        ] coordinates {(0.23,75.8)(0.43,76.4)};
        \addplot[ %
            spt,
            dotted,
            line cap=round,
            thick,
            mark=diamond*,
            mark size=\marksize,
            mark options={solid, thin},
        ] coordinates {(0.22,75.3)(0.43,76.0)};
        
        \addplot[ %
            cons,
            only marks,
            mark=triangle*,
            mark options={rotate=180},
            mark size=1.0*\marksize
        ] coordinates {(0.3,76.5)};
        \addplot[ %
            lora,
            only marks,
            mark=square*,
            mark options={rotate=45},
            mark size=0.8*\marksize
        ] coordinates {(0.29,75.6)};
        
        \addplot[ %
            ssf,
            only marks,
            mark=o,
            mark size=\marksize
        ] coordinates {(0.24,75.7)};
        \addplot[ %
            ssf,
            only marks,
            mark size=\marksize
        ] coordinates {(0.24,74.6)};

        \addplot[ %
            vpt,
            only marks,
            mark=square,
            mark size=0.9*\marksize
        ] coordinates {(0.6,72.0)};
        \addplot[ %
            vpt,
            only marks,
            mark=square*,
            mark size=0.9*\marksize
        ] coordinates {(0.6,76.4)};
        
        \draw[color=black, dashed] 
                    (axis cs:0.04, 70) -- (axis cs:0.04, 80);
        \draw[color=black, dashed] 
                    (axis cs:-0.5, 74.2) -- (axis cs:1.0, 74.2);
        \node at (0.565,74.35) {\tiny Fine-tuning accuracy};
        \node at (0.0255,77.65) {\tiny\rotatebox{90}{Linear probing}};

        \legend{\adapter (ours), \adapter opt. (ours), FacT-TK \cite{Jie:2022:FFT}, FacT-TK $\circlearrowright$, SPT-Adapter \cite{He:2023:SAV}, SPT-Adapter $\circlearrowright$, Consolidator \cite{Hao:2023:CMA}, LoRA \cite{Hu:2022:LLR}, SSF \cite{Lian:2022:SSY}, SSF $\circlearrowright$, VPT \cite{Jia:2022:VPT}, VPT $\circlearrowright$}
    \end{axis}
\end{tikzpicture}


